Adaptive output error feedback for a class of nonlinear infinite-dimensional systems

An adaptive funnel control method is considered for the regulation of the output for a class of nonlinear infinite-dimensional systems on real Hilbert spaces. After a decomposition of the state space and some change of variables related to the Byrnes-Isidori form, it is shown that the funnel controller presented in (Berger et al., 2020) achieves the control objective under some assumptions on the nonlinear system dynamics, like well-posedness and Bounded-Input-State Bounded-Output (BISBO) stability. The theory is applied to the regulation of the temperature in a chemical plug-flow tubular reactor whose reaction kinetics are modeled by the Arrhenius nonlinearity. Furthermore a damped sine-Gordon model is shown to fit the required assumptions as well. The theoretical results are illustrated by means of numerical simulations.

==> FunnelControllerCopy.tex <==
%\documentclass[tikz, border=2mm]{standalone}

%\usepackage{amsmath}
%\usetikzlibrary{positioning,arrows}
%
%\tikzset{%
%    block/.style={draw, fill=white, rectangle, 
%            minimum height=2em, minimum width=3em},
%    input/.style={inner sep=0pt},       
%    output/.style={inner sep=0pt},      
%    sum/.style = {draw, fill=white, circle, minimum size=2mm, node distance=1.5cm, inner sep=0pt},
%    pinstyle/.style = {pin edge={to-,thin,black}}
%}

\begin{tikzpicture}[auto, node distance=5cm, on grid, >=latex']


\node[input] (input) {};
\node[input, above = of input] (disturbance) {};
\node [block, right = of disturbance] (controller) {$\begin{array}{l}\dot{y}(t) = T(y)(t)+\gamma u(t)+\gamma d(t)\\T(y)(t) = P_0y(t)+S\eta(t)+\langle\tilde{f}(y(t),\eta(t)),c\rangle_H\\y(0)=y_0\end{array}$};
\node [input, above of = controller, node distance=1.5cm] (disturb) {};
\node[input,left = of controller] (input2) {};
\node [input, right = 5cm of controller] (output) {};
\node [block, below = 2.5cm of controller] (funnel) {$\begin{array}{l}
\dot{\eta}(t) = Ry(t) + Q\eta(t) + P^\perp \tilde{f}(y(t),\eta(t))\\
\eta(0) = \eta_0
\end{array}$};
\node [coordinate,right = 4cm of funnel] (eta) {};
\node [coordinate, left = 4cm of controller](test){};
\node [block, below = 2cm of funnel] (Control) {$\frac{-e}{1-\phi^2e^2}$};
\node [sum, right = 5.5cm of Control] (sum1) {};
\node [input, right = 2cm of sum1] (reference) {};
\node [input, right = 2.5cm of Control] (whiteNode) {};
\node [input, above = 0.2cm of whiteNode] (Node) {$e(t)$};

\draw [draw,->] (disturb) node[below right] {$d(t)$} -- (controller);
\draw [draw,-] (controller) -- (output);
\draw [->] (controller) -| node[above right] {$y(t)$} (eta) |- node[left] {} (funnel);
\draw [->] (reference) node[above left,node distance=2cm] {$y_{\text{ref}}(t)$} -- (sum1);
\draw [->] (sum1) -- (Control);
\draw [->] (funnel) -| node {} ([xshift=0mm,yshift=-2mm]test) |-
    node[left] {$\eta(t)$} ([yshift=-2mm]controller.west);
\draw [->] (controller) -| node[] {}
    node [pos=0.99, right] {$-$} (sum1);
\draw [->] (controller) -| node[] {}
    node [pos=0.99, left] {$+$} (sum1);
 \draw [->] (Control) -| node {} ([xshift=-15mm,yshift=2mm]test) |-
    node[left] {$u(t)$} ([xshift=0mm,yshift=2mm]controller.west);

%\node[input] (input) {};
%\node[input, above = of input] (input1) {};
%\node [sum, right = of input] (sum) {};
%\node [block, right = of sum] (controller) {$K(s)$};
%\node [sum, right = of controller] (sum1) {};
%\node [block, right = of sum1] (filterinv) {$H^{-1}(s)$};
%\node [block, right = 2.5cm of filterinv] (system) {$G(s)$};
%\node [output, right = of system] (output) {};
%\node [output, above = of output] (output1) {};
%\node [block, above = of controller] (delay) {$D(s)$};
%\node [sum, below = of sum1] (sum2) {};
%\node [block] (filter) at (sum2-|filterinv) {$H(s)$};
%
%\draw [draw,->] (input) node[above right] {$s_{i-1}$} -- (sum);
%\draw [->] (sum) -- node {$e_{i}$} (controller);
%\draw [->] (controller) -- node {} (sum1);
%\draw [->] (sum1) -- node[name=xi] {$\xi_{i}$} (filterinv);
%\draw [->] (filterinv) -- node[name=u, pos=.3] {$u_{i}$} (system);
%\draw [->] (system) -- (output) node [name=q, above left] {$q_{i}$};
%
%\draw [->] ([xshift=-5mm]q.south) |- (filter);
%\draw [->] (filter) -- node {} (sum2);
%\draw [draw,<-] (sum2) -- ++(90:.6cm) node[above]{$L_i+r_i$};
%
%\draw [->] (sum2) -| node[pos=0.99, right] {$-$} 
%    node [pos=.25, above] {$\tilde{s}_i$} (sum);
%
%\draw [draw,->] (input1) node[above right] (ui-1) {$u_{i-1}$} -- (delay);
%\draw [->] (delay) -| node[] {} 
%    node [near end] {} (sum1);
%
%\draw [->] (u.east|-system) |-  
%    (output1) node[above left] (ui) {$u_i$};
%
%\node[text=red, above left= 5mm and 6mm of ui.west] (veh) {vehicle $i$};
\draw[red, dashed] ([yshift=10mm,xshift=2mm]disturbance.north)-|([xshift=12mm]eta.east)|-([yshift=-10mm]funnel.west)-|([yshift=10mm,xshift=2mm]disturbance.north);%|-(veh.west);
\draw[blue, dashed] ([yshift=8mm,xshift=-5mm]funnel.west)-|([xshift=-1mm]eta.east)|-([yshift=-8mm]funnel.west)-|([yshift=8mm,xshift=-5mm]funnel.west);
\node[text=blue, above left= 10mm and 3mm of funnel] (sigma) {$\Sigma_{y\to\eta}$};
\node[text=red, above left= 13mm and 0mm of output] (sigmaMain) {$\tilde{\Sigma}$};

\end{tikzpicture}
